A Strange Vertex Condition Coming From Nowhere

We prove norm-resolvent and spectral convergence in $L^2$ of solutions to the Neumann Poisson problem $-\Delta u_\varepsilon = f$ on a domain $\Omega_\varepsilon$ perforated by Dirichlet-holes and shrinking to a 1-dimensional interval. The limit $u$ satisfies an equation of the type $-u''+\mu u = f$ on the interval $(0,1)$, where $\mu$ is a positive constant. As an application we study the convergence of solutions in perforated graph-like domains. We show that if the scaling between the edge neighbourhood and the vertex neighbourhood is chosen correctly, the constant $\mu$ will appear in the vertex condition of the limit problem. In particular, this implies that the spectrum of the resulting quantum graph is altered in a controlled way by the perforation.

==> figures/borderlineV.tex <==
%\documentclass{standalone} 
%
%\usepackage[english]{babel}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage{amsfonts}
%\usepackage{mathtools}
%\begin{document}

\begin{tikzpicture}[>=stealth]
	\clip (-10.5,-4) rectangle (5.9,4);
	\begin{scope}[xshift=10]
		\draw (-9,0) -- (-6.3,0);
		\node [] at(-6,0) {$\cdots$} ;
		\draw (-9,0) -- (-11.5,3.5);
		\draw (-9,0) -- (-11.5,-3.5);
		
		\fill (-9,0) circle(1mm);
		
		\node [] at(-8.8,0.2) {$v$} ;
		\node [] at(-7,0.2) {$e_1$} ;
		\node [] at(-10.5,2.6) {$e_2$} ;
		\node [] at(-10.5,-2.6) {$e_3$} ;
	\end{scope}
	
	\fill[fill=gray!30, rotate=10] (1, -1) rectangle (7, 1);
	\fill[fill=gray!30,rotate=240] (1,-1) rectangle (6,1);
	\fill[fill=gray!30,rotate=120] (1,-1) rectangle (6,1);
	
	\fill[fill=gray!90, rotate=10] (1, -1) rectangle (2.6, 1);
	\fill[fill=gray!90, rotate=240] (1, -1) rectangle (2.7, 1);
	\fill[fill=gray!90, rotate=120] (1, -1) rectangle (2.5, 1);
	
	\fill[fill=gray!50] plot [smooth cycle, tension=0.4, xshift=-8, yshift=-3] coordinates {(-2.5,0) (-1,2) (1.2,2.3) (2.2,2) (2.5,0) (1.5,-2) (0,-2) (-1,-2) };
	
	\foreach \y in { -0.5, 0.5, 0} {
	\foreach \x in {2, 2.5, 3, 3.5, 4, 4.5} {
		\draw[xshift=30, yshift=4, rotate=10] (\x,\y) circle (.5mm);
		\fill[color=white, xshift=30, yshift=4,  rotate=10] (\x,\y) circle (.5mm);
	}}
	\foreach \y in { -0.5, 0.5, 0} {
	\foreach \x in {2.5, 3, 3.5, 4, 4.5} {
		\draw[rotate=240, xshift=20] (\x,\y) circle (.5mm);
		\fill[color=white, rotate=240, xshift=20] (\x,\y) circle (.5mm);
	}}
	\foreach \y in {-0.5, 0.5, 0} {
	\foreach \x in {2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6} {
		\draw[rotate=120,xshift=10] (\x,\y) circle (.5mm);
		\fill[color=white, rotate=120, xshift=10] (\x,\y) circle (.5mm);
	}}
	
	\foreach \x in {-2,-1.5,-1,-0.5,0,0.5,1,1.5} {
		\foreach \y in {-0.5, 0, 0.5}{
			\draw (\x,\y) circle (.5mm);
			\fill[color=white] (\x,\y) circle (.5mm);
		}
	}
	\foreach \x in {-1.5, -1, -0.5, 0, 0.5, 1, 1.5} {
		\foreach \y in {-1, 1}{
			\draw (\x,\y) circle (.5mm);
			\fill[color=white] (\x,\y) circle (.5mm);
		}
	}
	\foreach \x in {-1, -0.5, 0, 0.5, 1} {
		\foreach \y in {-1.5, 1.5}{
			\draw (\x,\y) circle (.5mm);
			\fill[color=white] (\x,\y) circle (.5mm);
		}
	}

	\node [fill=white,inner sep=1pt] at(-3.15,3.45) {$E_{\varepsilon,1}$} ;
	\node [fill=white,inner sep=1pt] at(4.1,1) {$E_{\varepsilon,2}$} ;
	\node [fill=white,inner sep=1pt] at(-3.15,-3.45) {$E_{\varepsilon,3}$} ;
	\node [fill=white,inner sep=1pt] at(0,0) {$V_\varepsilon$} ;
	
	\node [fill=white,inner sep=1pt] at(3,3) {$B_{\varepsilon,2}^l$} ;
	\node [fill=white,inner sep=1pt] at(1,-3) {$B_{\varepsilon,3}^r$} ;
	\draw (2.3,0.9) -- (3,2.7);
	\draw (-0.5,-2.5) -- (0.6,-2.9);
	
	\draw[<->] (5.1,1.9) -- (5.45,-0.05);
	\node [fill=white] at(5.3,0.9) {$\sim \varepsilon$} ;
	
	\draw[dotted, xshift=10] (-1,-2.2) -- (-4,-2.2);
	\draw[dotted, xshift=10] (0,2.2) -- (-4,2.2);
	\draw[<->,    xshift=10] (-4,-2.2) -- (-4, 2.2);
	\node[fill=white, xshift=10] at(-4,0) {$\sim R_\varepsilon$} ;
	
	
\end{tikzpicture}

%\end{document}





==> figures/bottleneck.tex <==
%\documentclass{standalone} 
%
%\usepackage[english]{babel}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage{amsfonts}
%\usepackage{mathtools}
%\pgfplotsset{compat=1.10}
%\usepgfplotslibrary{fillbetween}
%
%\newcommand{\xmax}{9}
%\newcommand{\boxy}{-2}
%\newcommand{\eps}{\varepsilon}
%
%\begin{document}

\begin{tikzpicture}[>=stealth]

	\clip (-1,-3.9) rectangle (\xmax,3.5);
	
	\begin{scope}[rotate=-5]
	% Edge:
	\fill[fill=gray!30, rotate=10] (2.15, -1) rectangle (\xmax, 1);
	\fill[fill=gray!80, rotate=10] (1.05, -1) rectangle (2.15, 1);
	
	\begin{scope}[rotate=10]
		\node [] at(\xmax-1,0) {\small$\varepsilon\operatorname{diam}(\Omega_0)$} ;
		\draw[<-] (\xmax-1,1)  -- (\xmax-1,0.3);
		\draw[<-] (\xmax-1,-1) -- (\xmax-1,-0.3);
	\end{scope}
	
	% Interior of V:
	\draw[black, name path=A, line width=1.5pt, domain=-3.5:4, samples=300, shift={(-0.13,0.06)}, rotate=275] 
		plot (\x,{-0.3*sin(pi*30*\x-100) - (\x/4)^5+1.9}) (0, 0);
	\fill[white, name path=B, domain=-4:4, samples=300, shift={(-0.13,0.06)}, rotate=275] 
		plot (\x,-500) (0, 0);
	\tikzfillbetween[of=A and B]{white};
		
	\tikzfillbetween[of=A and B]{gray!20, opacity=0.3};
	
	\node [] at(1.4,3.2) {\small$\partial V_\eps$} ;
	\node [] at(-0.5,3) {\small$V_\eps$} ;
	
	% Gray dashed rectangle:
	\draw[color=gray, dashed, rotate=10] (-0.5, -1) -- (2.15, -1);
	\draw[color=gray, dashed, rotate=10] (-0.5, 1) -- (2.15, 1);
	
	% Boundary of V:
	\draw[black, line width=1.5pt, domain=-3.5:4, samples=300, shift={(-0.13,0.06)}, rotate=275] 
		plot (\x,{-0.3*sin(pi*30*\x-100) - (\x/4)^5+1.9}) (0, 0);
	
	% Length of collar:
	\begin{scope}[rotate=10]
		\node [fill=white] at(2.05,\boxy-0.2) {\small$d_{\eps,j}$} ;
		\draw[->] (2.5,\boxy) -- (2.2,\boxy);
		\draw[dotted] (2.2, \boxy)  -- (2.2,-1);
		
		\draw[->] (1.4,\boxy) -- (1.7,\boxy);
		\draw[dotted] (1.7, \boxy)  -- (1.7,-1);
		
		
		\node [fill=white, rotate=5, inner sep=0pt] at(0.9,\boxy-1) {\small$\leq R_\varepsilon\operatorname{diam}(V)$} ;
		\draw[->] (2.6,\boxy-1) -- (2.2,\boxy-1);
		\draw[dotted] (2.2, \boxy-1)  -- (2.2,-1);
		
		\draw[->] (-0.9,\boxy-1) -- (-0.5,\boxy-1);
		\draw[dotted] (-0.5, \boxy-1)  -- (-0.5,-1);
	\end{scope}
	
	% Collar label:
	\draw[color=black] (1.75, 1.2) -- (3.2,3);
	\node [fill=white] at(3.2,2.8) {\small$B_{\varepsilon,j}$} ;
	\node [] at(\xmax-3,1.5) {\small$E_{\varepsilon, j}$} ;
	
	\node at(-0.2,-0.2) {\small$v$} ;
	\fill[rotate=10] (-0.5,-0.2)circle(.05);

	\end{scope}
	
\end{tikzpicture}

%\end{document}





==> figures/rod_3d.tex <==
%\documentclass{standalone} 
%
%\usepackage{etex}
%\usepackage[english]{babel}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage[utf8]{inputenc}
%\usepackage{graphicx}
%\usepackage[colorlinks=true,linkcolor=black,citecolor=black]{hyperref}
%\usepackage{amsfonts}
%\usepackage{enumerate}
%\usepackage{booktabs}
%\usepackage{array} 
%\usepackage{paralist} 
%\usepackage{subfig} 
%\usepackage{mathtools}
%\usepackage{tabu}
%\usepackage{amsthm}
%\usepackage{empheq}
%\usepackage{amsopn}
%\usepackage{dsfont}
%\usepackage{wrapfig}
%\usepackage[font=small]{caption}
%\begin{document}

\begin{tikzpicture}[>=stealth]
	\clip (-2,-3) rectangle (10,3);
	
	\shadedraw[top color=gray!20, bottom color=gray!70, xshift=-200] plot [smooth cycle, tension=1] coordinates {(7.4,-0.5)(7.2,0.5) (7,2) (6.7,0) (7,-2)};

	\shade[top color=gray!20, bottom color=gray!70] (0,-2.01) rectangle (8,2.01);
	\draw (0,2.01) -- (8,2.01);
	\draw (0,-2.01) -- (8,-2.01);

	\filldraw[fill = gray!60, xshift=28] plot [smooth cycle, tension=1] coordinates {(7.4,-0.5)(7.2,0.5) (7,2) (6.7,0) (7,-2)};
%	\filldraw[fill = gray!30, xshift=-200, dash pattern=on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 123pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt off 2.5pt on 2.5pt] plot [smooth cycle, tension=1] coordinates {(7.4,-0.5)(7.2,0.5) (7,2) (6.7,0) (7,-2)};
		
	\draw (0,2.5)node[]{${\Omega_\varepsilon^{\mathrm p}}$} ;
	
	\foreach \y in {-1,1,0} {
	\foreach \x in {1,2,3,4,5,6,7} {
		\draw[xshift=-10, yshift=-7, opacity=0.7] (\x,\y) circle (1mm);
		\shade[ball color=white, xshift=-10, yshift=-7, opacity=0.7] (\x,\y) circle (1mm);
	}}
	
	\foreach \x in {(1,0),(2,0),(3,0),(4,0),(5,0),(6,0),(1,1),(2,1),(3,1),(4,1),(5,1),(6,1),(1,-1),(2,-1),(3,-1),(4,-1),(5,-1),(6,-1),(7,0),(7,1),(7,-1)} {
		\draw[xshift=-3, yshift=0, opacity=0.5] \x circle (1mm);
		\shade[ball color=white, xshift=-3, yshift=0, opacity=0.5] \x circle (1mm);
		}
	
	\foreach \x in {(1,0),(2,0),(3,0),(4,0),(5,0),(6,0),(1,1),(2,1),(3,1),(4,1),(5,1),(6,1),(1,-1),(2,-1),(3,-1),(4,-1),(5,-1),(6,-1),(7,0),(7,1),(7,-1)} {
		\draw[xshift=4, yshift=7, opacity=0.1] \x circle (1mm);
		\shade[ball color=white, xshift=4, yshift=7, opacity=0.4] \x circle (1mm);
		}
	
	
	\draw (8,0) -- (9,1);
	\draw (9.4,1.2) node[]{$\varepsilon\Omega_0$};
	
	\draw (-1,0) node[]{$\sim\varepsilon$};
	\draw[->] (-1,0.2) -- (-1,2);
	\draw[->] (-1,-0.2) -- (-1,-2);
	
	\draw[dotted,xshift=-4] (3.04,-1) -- (3.04,-2.6);
	\draw[dotted,xshift=-4] (4.04,-1) -- (4.04,-2.6);
	\draw[xshift=-4] (3.54,-2.4) node[]{$2\delta_\varepsilon$};
	\draw[->,xshift=-4] (2.54,-2.4) -- (3.04,-2.4);
	\draw[->,xshift=-4] (4.54,-2.4) -- (4.04,-2.4);

	\draw[xshift=-4] (6.05,-0.95) -- (6.5,-2.3);
	\draw[xshift=-4] (6.6,-2.6) node[]{$B_{r_\varepsilon}(i)$};
	
\end{tikzpicture}
%\end{document}
